TSMD: Temporal-Stream Modality Dropout for Robust Video Highlight Detection

Existing multimodal video highlight detectors typically assume that visual, audio, and textual streams are continuously available. In practice, however, inputs may suffer from localized frame missingness or complete-stream outage. We formulate this robustness challenge along two dimensions: temporal missingness, where frames are missing independently in each modality, and stream-level missingness, where one modality is unavailable throughout a video. Moreover, we find that the mean squared error (MSE) loss is misaligned with both the evaluation metrics and the peak-driven nature of highlights. Therefore, we propose Temporal-Stream Modality Dropout (TSMD), which combines structured missingness simulation with a joint objective comprising pointwise MSE, per-video Pearson correlation, and peak-oriented RankNet loss terms. TSMD has three variants: temporal, stream-level, and mixed dropout. On the MoSu and Mr. HiSum datasets, TSMD-Temporal improves mAP@15 by 7.06 and 3.41 points over TripleSumm under 50% independent temporal removal, whereas TSMD-Stream performs the best under complete-stream removal. TSMD-Mix retains most of these complementary benefits and ranks the best or the second-best across the evaluated temporal and stream-level conditions.

==> figs/fig1_deployment_teaser.tex <==
\begingroup
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (0.05,0.15) rectangle (17.65,9.40);

% ------------------------------------------------------------------
% Left: complete and incomplete multimodal timelines.
% ------------------------------------------------------------------
\node[font=\bfseries\Large,text=black!85] at (6.00,8.98) {Ideal case};
% \draw[->,black!70,line width=0.55pt] (0.82,8.75) -- (11.25,8.75);
\node[font=\large,fill=white,inner sep=1pt] at (10.0,5.1) {Video timeline};

% Complete-input filmstrip.
\fill[black!88] (0.78,7.48) rectangle (11.27,8.62);
\node[anchor=south west,inner sep=0pt] at (0.88,7.58)
  {\includegraphics[width=1.68cm,height=0.945cm]{figs/1.jpg}};
\node[anchor=south west,inner sep=0pt] at (2.59,7.58)
  {\includegraphics[width=1.68cm,height=0.945cm]{figs/2.jpg}};
\node[anchor=south west,inner sep=0pt] at (4.30,7.58)
  {\includegraphics[width=1.68cm,height=0.945cm]{figs/3.jpg}};
\node[anchor=south west,inner sep=0pt] at (6.01,7.58)
  {\includegraphics[width=1.68cm,height=0.945cm]{figs/4.jpg}};
\node[anchor=south west,inner sep=0pt] at (7.72,7.58)
  {\includegraphics[width=1.68cm,height=0.945cm]{figs/5.jpg}};
\node[anchor=south west,inner sep=0pt] at (9.43,7.58)
  {\includegraphics[width=1.68cm,height=0.945cm]{figs/6.jpg}};
\foreach \x in {0,...,40}{
  \fill[white!92] ({0.87+0.255*\x},8.54) rectangle ++(0.14,0.045);
  \fill[white!92] ({0.87+0.255*\x},7.515) rectangle ++(0.14,0.045);
}

% Complete modality streams.
\node[anchor=east,font=\bfseries\small] at (0.66,7.23) {V};
\node[anchor=east,font=\bfseries\small] at (0.66,6.91) {A};
\node[anchor=east,font=\bfseries\small] at (0.66,6.59) {T};
\foreach \x in {0,...,5}{
  \fill[VisColor!78] ({0.88+1.71*\x},7.12) rectangle ++(1.68,0.22);
  \fill[AudColor!72] ({0.88+1.71*\x},6.80) rectangle ++(1.68,0.22);
  \fill[TxtColor!72] ({0.88+1.71*\x},6.48) rectangle ++(1.68,0.22);
}

% Ideal salience profile (schematic).
\node[anchor=east,align=right,font=\large] at (3.9,6.12)
  {Highlight salience};
\fill[VisColor!14]
  plot[smooth] coordinates {(0.88,5.43) (1.65,5.65) (2.35,5.46)
  (3.25,5.82) (4.10,5.48) (5.05,5.78) (5.90,5.50)
  (6.75,6.18) (7.55,5.55) (8.55,5.86) (9.42,5.51)
  (10.30,5.66) (11.15,5.43)} -- (11.15,5.36) -- (0.88,5.36) -- cycle;
\draw[VisColor!85!black,line width=0.95pt]
  plot[smooth] coordinates {(0.88,5.43) (1.65,5.65) (2.35,5.46)
  (3.25,5.82) (4.10,5.48) (5.05,5.78) (5.90,5.50)
  (6.75,6.18) (7.55,5.55) (8.55,5.86) (9.42,5.51)
  (10.30,5.66) (11.15,5.43)};
\draw[black!55,line width=0.35pt] (0.88,5.36) -- (11.15,5.36);


\node[font=\bfseries\Large,text=black!85] at (6.00,4.72) {Real deployment};
% \draw[->,black!70,line width=0.55pt] (0.82,4.49) -- (11.25,4.49);
\node[font=\large,fill=white,inner sep=1pt] at (10.0,0.84) {Video timeline};

% Incomplete-input filmstrip.
\fill[black!88] (0.78,3.22) rectangle (11.27,4.36);
\node[anchor=south west,inner sep=0pt] at (0.88,3.32)
  {\includegraphics[width=1.68cm,height=0.945cm]{figs/1.jpg}};
\node[anchor=south west,inner sep=0pt] at (2.59,3.32)
  {\includegraphics[width=1.68cm,height=0.945cm]{figs/2.jpg}};
\node[anchor=south west,inner sep=0pt] at (4.30,3.32)
  {\includegraphics[width=1.68cm,height=0.945cm]{figs/3.jpg}};
\node[anchor=south west,inner sep=0pt] at (6.01,3.32)
  {\includegraphics[width=1.68cm,height=0.945cm]{figs/4.jpg}};
\node[anchor=south west,inner sep=0pt] at (7.72,3.32)
  {\includegraphics[width=1.68cm,height=0.945cm]{figs/5.jpg}};
\node[anchor=south west,inner sep=0pt] at (9.43,3.32)
  {\includegraphics[width=1.68cm,height=0.945cm]{figs/6.jpg}};
% Visual corruption overlays remain vector graphics.
\fill[gray!65,opacity=0.78] (2.59,3.32) rectangle ++(1.68,0.945);
\fill[pattern=north east lines,pattern color=white!85]
  (2.59,3.32) rectangle ++(1.68,0.945);
\fill[gray!65,opacity=0.78] (9.43,3.32) rectangle ++(1.68,0.945);
\fill[pattern=north east lines,pattern color=white!85]
  (9.43,3.32) rectangle ++(1.68,0.945);
\foreach \x in {0,...,40}{
  \fill[white!92] ({0.87+0.255*\x},4.28) rectangle ++(0.14,0.045);
  \fill[white!92] ({0.87+0.255*\x},3.255) rectangle ++(0.14,0.045);
}

% Asynchronous feature availability in deployment.
\node[anchor=east,font=\bfseries\small] at (0.66,2.97) {V};
\node[anchor=east,font=\bfseries\small] at (0.66,2.65) {A};
\node[anchor=east,font=\bfseries\small] at (0.66,2.33) {T};
\foreach \x in {0,...,5}{
  \fill[gray!16] ({0.88+1.71*\x},2.86) rectangle ++(1.68,0.22);
  \fill[gray!16] ({0.88+1.71*\x},2.54) rectangle ++(1.68,0.22);
  \fill[gray!16] ({0.88+1.71*\x},2.22) rectangle ++(1.68,0.22);
}
\foreach \x in {0,2,3,4}{
  \fill[VisColor!78] ({0.88+1.71*\x},2.86) rectangle ++(1.68,0.22);
}
\foreach \x in {0,3,5}{
  \fill[AudColor!72] ({0.88+1.71*\x},2.54) rectangle ++(1.68,0.22);
}
\foreach \x in {0,1,3}{
  \fill[TxtColor!72] ({0.88+1.71*\x},2.22) rectangle ++(1.68,0.22);
}
\foreach \x in {1,5}{
  \fill[pattern=north east lines,pattern color=VisColor!85]
    ({0.88+1.71*\x},2.86) rectangle ++(1.68,0.22);
}
\foreach \x in {1,2,4}{
  \fill[pattern=north east lines,pattern color=AudColor!85]
    ({0.88+1.71*\x},2.54) rectangle ++(1.68,0.22);
}
\foreach \x in {2,4,5}{
  \fill[pattern=north east lines,pattern color=TxtColor!85]
    ({0.88+1.71*\x},2.22) rectangle ++(1.68,0.22);
}

% Corrupted-input salience profile (schematic).
\node[anchor=east,align=right,font=\large] at (3.90,1.84)
  {Highlight salience};
\fill[TxtColor!11]
  plot[smooth] coordinates {(0.88,1.15) (1.65,1.48) (2.40,1.19)
  (3.20,1.38) (4.10,1.37) (5.00,1.76) (5.85,1.20)
  (6.75,1.18) (7.55,1.43) (8.40,1.17) (9.30,1.26)
  (10.20,1.88) (11.15,1.14)} -- (11.15,1.08) -- (0.88,1.08) -- cycle;
\draw[TxtColor!95!black,dashed,line width=0.95pt]
  plot[smooth] coordinates {(0.88,1.15) (1.65,1.48) (2.40,1.19)
  (3.20,1.38) (4.10,1.37) (5.00,1.76) (5.85,1.20)
  (6.75,1.18) (7.55,1.43) (8.40,1.17) (9.30,1.26)
  (10.20,1.88) (11.15,1.14)};
\draw[black!55,line width=0.35pt] (0.88,1.08) -- (11.15,1.08);

% ------------------------------------------------------------------
% Right: TripleSumm mAP@15 on MoSu under missing inputs.
% Drop labels report relative decreases from the clean-input score (44.81%).
% ------------------------------------------------------------------
\node[font=\bfseries\Large,text=black!85,align=center] at (15.38,8.38)
  {mAP@15 with\\missing inputs};
\begin{scope}[xshift=15]
\draw[->,black!65,line width=0.45pt] (12.40,1.20) -- (12.40,7.85);
\draw[->,black!65,line width=0.45pt] (12.40,1.20) -- (17.22,1.20);
\foreach \value/\label in {0/0,25/25,50/50}{
  \draw[black!25,line width=0.25pt]
    (12.36,{1.20+0.128*\value}) -- (17.16,{1.20+0.128*\value});
  \node[anchor=east,font=\large,text=black!65]
    at (12.29,{1.20+0.128*\value}) {\label};
}
\node[anchor=south,rotate=90,font=\large,text=black!65]
  at (11.78,4.58) {mAP@15 (\%)};

% Clean-input reference and missing-input scores.
\draw[black!60,dashed,line width=0.65pt]
  (12.68,{1.20+0.128*44.81}) -- (16.94,{1.20+0.128*44.81});
\node[anchor=south east,font=\large,text=black!70]
  at (16.94,{1.25+0.128*44.81}) {Clean input};
\fill[VisColor!82]
  (13.03,1.20) rectangle (14.23,{1.20+0.128*38.14});
\fill[TxtColor!82]
  (15.39,1.20) rectangle (16.59,{1.20+0.128*38.89});

\node[font=\bfseries\Large,anchor=south,text=VisColor!85!black]
  at (13.63,{1.35+0.128*38.14-0.1}) {$\downarrow 6.67$};
\node[font=\bfseries\Large,anchor=south,text=TxtColor!90!black]
  at (15.99,{1.35+0.128*38.89-0.1}) {$\downarrow 5.92$};
\node[font=\large,align=center] at (13.63,0.66) {Temporal\\removal};
\node[font=\large,align=center] at (15.99,0.66) {Stream\\removal};
\end{scope}

\end{tikzpicture}
\endgroup
